Determining the Quark Mixing Matrix From CP-Violating Asymmetries

If the Standard Model explanation of CP violation is correct, then measurements of CP-violating asymmetries in $B$ meson decays can in principle determine the entire quark mixing matrix.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%% Figure %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%  cut here
%!PS-Adobe-2.0 EPSF-1.2
%%Title: CKM.epsf-mid
%%Creator: Canvas 3.0
%%For: Susan & Boris Kayser
%%CreationDate: 3 Mar, 1994 10:23 AM
%%BoundingBox:74 256 551 652
%%DocumentProcSets: CanvasDict
%%DocumentSuppliedProcSets: CanvasDict
%%Copyright ©1988-91 Deneba Systems, Inc. - All Rights Reserved Worldwide
%%DocumentFonts: NewCenturySchlbk-Roman
%%+ NewCenturySchlbk-Bold
%%DocumentNeededFonts: NewCenturySchlbk-Roman
%%+ NewCenturySchlbk-Bold
%%EndComments
%%BeginProcSet:CanvasDict
/CanvasDict where not{/CanvasDict 250 dict def}{pop}ifelse
CanvasDict begin
systemdict/setpacking known{/origpack currentpacking def true setpacking}if
/bdf{bind def}bind def
/xdf{exch bind def}bdf
/min{2 copy gt{exch}if pop}bdf
/edf{exch def}bdf
/max{2 copy lt{exch}if pop}bdf
/cvmtx matrix def
/tpmx matrix def
/currot 0 def
/rotmtx matrix def
/origmtx matrix def
/cvangle{360 exch sub 90 add 360 mod}bdf
/setrot{/currot edf rotmtx currentmatrix pop 2 copy translate currot rotate
neg exch neg exch translate}bdf
/endrot{rotmtx setmatrix}bdf
/i systemdict/image get def/T true def/F false def/dbg F def
/ncolors 0 def/st0 ()def/st1 ()def/proc0 {}def
/penh 1 def/penv 1 def/penv2 0 def/penh2 0 def/samplesize 0 def/width 0
def/height 0 def
/setcmykcolor where not{/setcmykcolor{/b edf 3{b add 1.0 exch sub 0.0 max 1.0
min 3 1 roll}repeat systemdict begin setrgbcolor end}bdf}{pop}ifelse
/doeoclip{closepath{eoclip}stopped{currentflat dup 2 mul setflat eoclip
setflat}if}bdf
/SpaceExtra 0 def/LetterSpace 0 def/StringLength 0 def/NumSpaces 0
def/JustOffset 0 def
/f0/fill load def
/s0{1 setlinewidth cvmtx currentmatrix pop penh penv scale stroke cvmtx
setmatrix}bdf
/f1{_bp _fp impat}def
/s1{cvmtx currentmatrix pop 1 setlinewidth penh penv scale
{strokepath}stopped{currentflat dup 2 mul setflat strokepath setflat}if
_bp
cvmtx setmatrix _fp impat}def
/filltype 0 def
/stroketype 0 def
/f{filltype 0 eq{f0}{f1}ifelse}bdf
/s{stroketype 0 eq{s0}{s1}ifelse}bdf
/_fp{}def
/_bp{}def
/_fg 1 def
/_pg 0 def
/_bkg 1 def
/_frg 0 def
/_frgb 3 array def
/_frrgb [0 0 0] def
/_fcmyk 4 array def
/_frcmyk [0 0 0 1] def
/_prgb 3 array def
/_pcmyk 4 array def
/_bkrgb [1 1 1] def
/_bkcmyk [0 0 0 0] def
/fg{/_fg exch def /filltype 0 def/fills{_fg setgray}def}def
/frgb{_frgb astore pop /filltype 0 def/fills{_frgb aload pop
setrgbcolor}def}def
/fcmyk{_fcmyk astore pop /filltype 0 def/fills{_fcmyk aload pop
setcmykcolor}def}def
/pg{/_pg exch def /stroketype 0 def/pens{_pg setgray}def}def
/prgb{_prgb astore pop /stroketype 0 def/pens{_prgb aload pop
setrgbcolor}def}def
/pcmyk{_pcmyk astore pop /stroketype 0 def/pens{_pcmyk aload pop
setcmykcolor}def}def
/fpat{/fstr edf/filltype 1 def/fills{/patstr fstr def}bdf}bdf
/ppat{/sstr edf/stroketype 1 def/pens{/patstr sstr def}bdf}bdf
/bkg{ /_bkg exch def /_bp{gsave _bkg setgray fill grestore}def}def
/bkrgb{_bkrgb astore pop/_bp{gsave _bkrgb aload pop setrgbcolor fill
grestore}def}def
/bkcmyk{_bkcmyk astore pop/_bp{gsave _bkcmyk aload pop setcmykcolor fill
grestore}def}def
/frg{ /_frg exch def /_fp{_frg setgray}def}def
/frrgb{_frrgb astore pop/_fp{_frrgb aload pop setrgbcolor}def}def
/frcmyk{_frcmyk astore pop/_fp{_frcmyk aload pop setcmykcolor}def}def
/icomp{/ncolors edf
ncolors 1 gt{/proc0 edf
dup dup 0 get ncolors div cvi exch 0 3 -1 roll put
4 -1 roll ncolors div cvi 4 1 roll{proc0 dup/st0 edf
0 exch ncolors exch length
dup ncolors sub exch ncolors div cvi string/st1 edf
{dup 0 exch dup 1 exch
2 add{st0 exch get add}bind for
3 div ncolors 4 eq{exch dup 3 1 roll 3 add st0 exch get add 255 exch sub dup 0
lt{pop 0}if}if cvi
dup 255 gt{pop 255}if
exch ncolors div cvi exch
st1 3 1 roll put}bind for
st1}}if i}bdf
/ci
{/colorimage where
{pop false exch colorimage}
{icomp}
ifelse}bdf
/impat
{/cnt 0 def
/MySave save def
currot 0 ne{currot neg rotate}if
clip
flattenpath
pathbbox
3 -1 roll
8 div floor 8 mul dup/starty edf
sub abs 8 div ceiling 8 mul cvi/height edf
exch 8 div floor 8 mul dup/startx edf
sub abs 8 div ceiling 8 mul cvi/width edf
startx starty translate
width height scale
/height height 8 mul def
/st0 width string def
width height T [width 0 0 height neg 0 height]
{patstr
cnt 8 mod
get/st1 edf
0 1
st0 length 1 sub dup 0 le{pop 1}if
{st0 exch
st1
put}bind for/cnt cnt 1 add def
st0}bind
imagemask
MySave restore
newpath}bdf
/cm{/ncolors edf
translate
scale/height edf/colorimage where
{pop}
{ncolors mul}ifelse/width edf
/tbitstr width string def
width height 8 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
ncolors
dup 3 eq {ci}{icomp}ifelse}bdf
/im{translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height 1 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
i}bdf
/imk{/invFlag edf
translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height invFlag [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
imagemask}bdf
/BeginEPSF
{/MySave save def
/dict_count countdictstack def
/op_count count 1 sub def
userdict begin
/showpage {} def
0 setgray 0 setlinecap
1 setlinewidth 0 setlinejoin
10 setmiterlimit [] 0 setdash newpath
/languagelevel where
{pop languagelevel 1 ne{false setstrokeadjust false setoverprint}if}if
}bdf
/EndEPSF
{count op_count sub {pop}repeat
countdictstack dict_count sub {end}repeat
MySave restore}bdf
/rectpath {/cv_r edf/cv_b edf/cv_l edf/cv_t edf
cv_l cv_t moveto cv_r cv_t lineto cv_r cv_b lineto cv_l cv_b lineto cv_l cv_t
lineto closepath}bdf
/setpen{/penh edf/penv edf/penv2 penv 2 div def/penh2 penh 2 div def}bdf
/dostroke{not pens 1.0 currentgray ne or {s}{newpath}ifelse}bdf
/dodashfill{not fills 1.0 currentgray ne or
{gsave f grestore gsave [] 0 setdash
stroketype/stroketype filltype def
s/stroketype edf grestore}{newpath}ifelse}bdf
/dofill{not fills 1.0 currentgray ne or {f}{newpath}ifelse}bdf
/dofillsave{not fills 1.0 currentgray ne or {gsave f grestore}if}bdf
/doline{not pens 1.0 currentgray ne or {filltype/filltype stroketype def
f/filltype edf}{newpath}ifelse}bdf
/spx{SpaceExtra 0 32 4 -1 roll widthshow}bdf
/lsx{SpaceExtra 0 32 LetterSpace 0 6 -1 roll awidthshow}bdf
/Rjust{stringwidth pop JustOffset exch sub /JustOffset edf}bdf
/Cjust{stringwidth pop 2 div JustOffset exch sub /JustOffset edf}bdf
/adjfit{stringwidth pop LetterSpace StringLength 1 sub mul add SpaceExtra
NumSpaces mul add dup /pw edf JustOffset exch
sub dup /wdif edf StringLength div LetterSpace add /LetterSpace edf}bdf
/ulb{currentpoint pop /underlinpt edf}bdf
/ule{gsave currentpoint newpath moveto currentfont dup /ft1 known{dup /ft1 get
begin /FontMatrix get FontMatrix tpmx concatmatrix pop}
{begin FontMatrix tpmx copy pop}ifelse currentfont /FontInfo known {FontInfo
begin UnderlinePosition UnderlineThickness end}{100 1}ifelse end dup tpmx
dtransform pop setlinewidth dup tpmx dtransform pop 0 exch rmoveto underlinpt
currentpoint pop sub 0 rlineto stroke grestore}bdf
/fittext{ /SpaceExtra edf /LetterSpace edf /StringLength edf /NumSpaces edf
/JustOffset edf not 1 currentgray ne or
{dup {ulb}if exch
dup adjfit
lsx {ule}if}{pop pop}ifelse}bdf
/cvRecFont{/encod edf FontDirectory 2 index known{cleartomark}{findfont dup
length 1 add dict begin
{1 index/FID ne{def}{pop pop}ifelse}forall encod{/Encoding CVvec def}if
currentdict end definefont cleartomark}ifelse}bdf
/wrk1 ( ) def/wdict 16 dict def
/Work75 75 string def /Nmk{Work75 cvs dup}bdf /Npt{put cvn}bdf /dhOdh{Nmk 2 79
Npt}bdf /dhodh{Nmk 2 111 Npt}bdf	/dhSdh{Nmk 2 83 Npt}bdf
/sfWidth{gsave 0 0 moveto 0 0 lineto 0 0 lineto 0 0 lineto closepath clip
stringwidth grestore}bdf
/MakOF{dup dhodh FontDirectory 1 index known{exch pop}{exch findfont dup
length 1 add dict begin
{1 index/FID ne 2 index /UniqueID ne and{def}{pop pop}ifelse}forall
/PaintType 2 def
/StrokeWidth .24 1000 mul ftSize div dup 12 lt{pop 12}if def
dup currentdict end definefont pop}ifelse}bdf
/fts{dup/ftSize edf}def
/mkFT{/tempFT 11 dict def tempFT begin
/FontMatrix [1 0 0 1 0 0] def/FontType 3 def
FontDirectory 3 index get /Encoding get/Encoding exch def
/proc2 edf/ft2 exch findfont def/ft1 exch findfont def/FontBBox [0 0 1 1] def
/BuildChar{wdict begin/chr edf/ftdt edf/chrst wrk1 dup 0 chr put def
ftdt/proc2 get exec end}def
end tempFT definefont pop}bdf
/OLFt{dup dhOdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {outproc} mkFT}ifelse}bdf
/mshw{moveto show}bdf
/outproc{ftdt/ft1 get setfont gsave chrst sfWidth grestore setcharwidth
dblsh}bdf
/dblsh{currentgray 1 setgray chrst 0 0 mshw setgray ftdt/ft2 get setfont chrst
0 0 mshw}bdf
/ShadChar{ftdt/ft1 get setfont gsave chrst sfWidth 1 index 0 ne{exch .05 add
exch}if grestore setcharwidth
chrst .06 0 mshw 0 .05 translate dblsh}bdf
/ShFt{dup dhSdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {ShadChar} mkFT}ifelse}bdf
/LswUnits{72 75 div dup scale}bdf
/erasefill{_bp}def
/CVvec 256 array def
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI/DLE/DC1/DC2/DC3/DC4
/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
CVvec 0 32 getinterval astore pop
CVvec 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval CVvec dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta
/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand/Acircumflex
/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
CVvec 128 128 getinterval astore pop
end
%%EndProcSet
%%BeginSetup
CanvasDict begin
0 setlinecap
0 setlinejoin
4 setmiterlimit
/currot 0 def
origmtx currentmatrix pop
[] 0 setdash
1 1 setpen
1 fg
0 pg
0 frg
1 bkg
newpath
/dbg F def
%%EndSetup
% ---- Object #1:55 Obj Type: 99
% ---- Object #2:38 Obj Type: 99
% ---- Object #3:4 Obj Type: 99
% ---- Object #4:9 Obj Type: 2
0 0 setpen
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
139.3750 583.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
151.6250 580 moveto
gsave
1 1.0051 scale
(ud)
F F 15.4211 0 2 0 0 fittext
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
167.1250 583.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
179.3750 580 moveto
gsave
1 1.0051 scale
(us)
F F 13.9753 0 2 0 0 fittext
grestore
restore
% ---- Object #5:10 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
183.3750 584.7500 moveto
gsave
1 1.0051 scale
(*)
show
grestore
restore
% ---- Object #6:34 Obj Type: 99
% ---- Object #7:12 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
134.3750 619.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
146.6250 616 moveto
gsave
1 1.0051 scale
(cd)
F F 13.2476 0 2 0 0 fittext
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
159.8750 619.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
172.1250 616 moveto
gsave
1 1.0051 scale
(cs)
F F 11.8018 0 2 0 0 fittext
grestore
restore
% ---- Object #8:13 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
176.3750 621.7500 moveto
gsave
1 1.0051 scale
(*)
show
grestore
restore
% ---- Object #9:5 Obj Type: 99
% ---- Object #10:15 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
250.3750 605.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
262.6250 602 moveto
gsave
1 1.0051 scale
(td)
F F 12.5326 0 2 0 0 fittext
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
275.1250 605.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
287.3750 602 moveto
gsave
1 1.0051 scale
(ts)
F F 11.0868 0 2 0 0 fittext
grestore
restore
% ---- Object #11:16 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
291.3750 607.7500 moveto
gsave
1 1.0051 scale
(*)
show
grestore
restore
% ---- Object #12:6 Obj Type: 9
1 1 setpen
0 setlinecap
0 setlinejoin
97 602.7545 moveto
247 602.7545 lineto
239 619.8414 lineto
97 602.7545 lineto
closepath
F dostroke
% ---- Object #13:42 Obj Type: 99
% ---- Object #14:18 Obj Type: 9
0 setlinecap
0 setlinejoin
99 467.0639 moveto
212 467.0639 lineto
199 441.9361 lineto
99 467.0639 lineto
closepath
F dostroke
% ---- Object #15:26 Obj Type: 99
% ---- Object #16:20 Obj Type: 2
0 0 setpen
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
208.3750 438.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
220.6250 435 moveto
gsave
1 1.0051 scale
(us)
F F 13.9753 0 2 0 0 fittext
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
234.6250 438.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
246.8750 435 moveto
gsave
1 1.0051 scale
(ub)
F F 15.1860 0 2 0 0 fittext
grestore
restore
% ---- Object #17:21 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
253.3750 441.7500 moveto
gsave
1 1.0051 scale
(*)
show
grestore
restore
% ---- Object #18:27 Obj Type: 99
% ---- Object #19:23 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
120.3750 430.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
132.6250 427 moveto
gsave
1 1.0051 scale
(cs)
F F 11.8018 0 2 0 0 fittext
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
144.3750 430.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
156.6250 427 moveto
gsave
1 1.0051 scale
(cb)
F F 13.0124 0 2 0 0 fittext
grestore
restore
% ---- Object #20:24 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
162.3750 432.7500 moveto
gsave
1 1.0051 scale
(*)
show
grestore
restore
% ---- Object #21:33 Obj Type: 99
% ---- Object #22:36 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
144.3750 474.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
156.6250 471 moveto
gsave
1 1.0051 scale
(ts)
F F 11.0868 0 2 0 0 fittext
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
167.6250 474.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
179.8750 471 moveto
gsave
1 1.0051 scale
(tb)
F F 12.2975 0 2 0 0 fittext
grestore
restore
% ---- Object #23:37 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
185.3750 478.7500 moveto
gsave
1 1.0051 scale
(*)
show
grestore
restore
% ---- Object #24:44 Obj Type: 99
% ---- Object #25:8 Obj Type: 9
1 1 setpen
0 setlinecap
0 setlinejoin
123 334.3887 moveto
215 334.3887 lineto
161 258 lineto
123 334.3887 lineto
closepath
F dostroke
% ---- Object #26:31 Obj Type: 99
% ---- Object #27:43 Obj Type: 2
0 0 setpen
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
193.3750 283.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
205.6250 280 moveto
gsave
1 1.0051 scale
(tb)
F F 12.2975 0 2 0 0 fittext
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
217.8750 283.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
230.1250 280 moveto
gsave
1 1.0051 scale
(td)
F F 12.5326 0 2 0 0 fittext
grestore
restore
% ---- Object #28:79 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
232.3750 287.7500 moveto
gsave
1 1.0051 scale
(*)
show
grestore
restore
% ---- Object #29:30 Obj Type: 99
% ---- Object #30:81 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
142.3750 341.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
154.6250 338 moveto
gsave
1 1.0051 scale
(cb)
F F 13.0124 0 2 0 0 fittext
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
167.6250 341.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
179.8750 338 moveto
gsave
1 1.0051 scale
(cd)
F F 13.2476 0 2 0 0 fittext
grestore
restore
% ---- Object #31:82 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
184.3750 344.7500 moveto
gsave
1 1.0051 scale
(*)
show
grestore
restore
% ---- Object #32:32 Obj Type: 99
% ---- Object #33:84 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
77.3750 282.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
89.6250 279 moveto
gsave
1 1.0051 scale
(ub)
F F 15.1860 0 2 0 0 fittext
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
104.8750 282.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
117.1250 279 moveto
gsave
1 1.0051 scale
(ud)
F F 15.4211 0 2 0 0 fittext
grestore
restore
% ---- Object #34:85 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
121.3750 284.7500 moveto
gsave
1 1.0051 scale
(*)
show
grestore
restore
% ---- Object #35:39 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Bold /NewCenturySchlbk-Bold T cvRecFont
18 fts /|___NewCenturySchlbk-Bold findfont exch scalefont setfont
0 setgray
80.3750 633 moveto
gsave
1 1.0051 scale
(ds)
F F 21.0059 0 2 0 0 fittext
grestore
restore
% ---- Object #36:40 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Bold /NewCenturySchlbk-Bold T cvRecFont
18 fts /|___NewCenturySchlbk-Bold findfont exch scalefont setfont
0 setgray
81.3750 488 moveto
gsave
1 1.0051 scale
(sb)
F F 20.6631 0 2 0 0 fittext
grestore
restore
% ---- Object #37:41 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Bold /NewCenturySchlbk-Bold T cvRecFont
18 fts /|___NewCenturySchlbk-Bold findfont exch scalefont setfont
0 setgray
76.3750 347 moveto
gsave
1 1.0051 scale
(bd)
F F 23.6689 0 2 0 0 fittext
grestore
restore
% ---- Object #38:54 Obj Type: 99
% ---- Object #39:7 Obj Type: 99
% ---- Object #40:46 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
338.3750 593.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
350.6250 590 moveto
gsave
1 1.0051 scale
(ub)
F F 15.1860 0 2 0 0 fittext
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
365.8750 593.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
378.1250 590 moveto
gsave
1 1.0051 scale
(cb)
F F 13.0124 0 2 0 0 fittext
grestore
restore
% ---- Object #41:47 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
379.3750 596.7500 moveto
gsave
1 1.0051 scale
(*)
show
grestore
restore
% ---- Object #42:14 Obj Type: 99
% ---- Object #43:49 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
485.3750 580.7500 moveto
gsave
1 1.0051 scale
(*)
show
grestore
restore
% ---- Object #44:50 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
444.3750 578.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
456.6250 575 moveto
gsave
1 1.0051 scale
(us)
F F 13.9753 0 2 0 0 fittext
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
470.6250 578.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
482.8750 575 moveto
gsave
1 1.0051 scale
(cs)
F F 11.8018 0 2 0 0 fittext
grestore
restore
% ---- Object #45:11 Obj Type: 99
% ---- Object #46:52 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
425.3750 617.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
437.6250 614 moveto
gsave
1 1.0051 scale
(ud)
F F 15.4211 0 2 0 0 fittext
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
453.1250 617.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
465.3750 614 moveto
gsave
1 1.0051 scale
(cd)
F F 13.2476 0 2 0 0 fittext
grestore
restore
% ---- Object #47:53 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
470.3750 621.7500 moveto
gsave
1 1.0051 scale
(*)
show
grestore
restore
% ---- Object #48:45 Obj Type: 9
1 1 setpen
0 setlinecap
0 setlinejoin
540 610.7954 moveto
390 610.7954 lineto
398 593.7084 lineto
540 610.7954 lineto
closepath
F dostroke
% ---- Object #49:51 Obj Type: 99
% ---- Object #50:19 Obj Type: 99
% ---- Object #51:57 Obj Type: 2
0 0 setpen
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
448.3750 473.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
460.6250 470 moveto
gsave
1 1.0051 scale
(cs)
F F 11.8018 0 2 0 0 fittext
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
472.3750 473.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
484.6250 470 moveto
gsave
1 1.0051 scale
(ts)
F F 11.0868 0 2 0 0 fittext
grestore
restore
% ---- Object #52:58 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
487.3750 475.7500 moveto
gsave
1 1.0051 scale
(*)
show
grestore
restore
% ---- Object #53:22 Obj Type: 99
% ---- Object #54:60 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
359.3750 452.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
371.6250 449 moveto
gsave
1 1.0051 scale
(cd)
F F 13.2476 0 2 0 0 fittext
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
384.8750 452.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
397.1250 449 moveto
gsave
1 1.0051 scale
(td)
F F 12.5326 0 2 0 0 fittext
grestore
restore
% ---- Object #55:61 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
400.3750 454.7500 moveto
gsave
1 1.0051 scale
(*)
show
grestore
restore
% ---- Object #56:17 Obj Type: 99
% ---- Object #57:63 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
447.3750 426.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
459.6250 423 moveto
gsave
1 1.0051 scale
(cb)
F F 13.0124 0 2 0 0 fittext
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
472.6250 426.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
484.8750 423 moveto
gsave
1 1.0051 scale
(tb)
F F 12.2975 0 2 0 0 fittext
grestore
restore
% ---- Object #58:64 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
486.3750 428.7500 moveto
gsave
1 1.0051 scale
(*)
show
grestore
restore
% ---- Object #59:35 Obj Type: 9
1 1 setpen
0 setlinecap
0 setlinejoin
529 458.0179 moveto
423 471.0844 lineto
410 442.9412 lineto
529 458.0179 lineto
closepath
F dofillsave
F dostroke
% ---- Object #60:48 Obj Type: 99
% ---- Object #61:66 Obj Type: 9
0 setlinecap
0 setlinejoin
502 334.3887 moveto
409 334.3887 lineto
464 258 lineto
502 334.3887 lineto
closepath
F dostroke
% ---- Object #62:25 Obj Type: 99
% ---- Object #63:71 Obj Type: 2
0 0 setpen
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
431.3750 342.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
443.6250 339 moveto
gsave
1 1.0051 scale
(ts)
F F 11.0868 0 2 0 0 fittext
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
454.6250 342.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
466.8750 339 moveto
gsave
1 1.0051 scale
(us)
F F 13.9753 0 2 0 0 fittext
grestore
restore
% ---- Object #64:72 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
474.3750 345.7500 moveto
gsave
1 1.0051 scale
(*)
show
grestore
restore
% ---- Object #65:29 Obj Type: 99
% ---- Object #66:74 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
375.3750 281.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
387.6250 278 moveto
gsave
1 1.0051 scale
(td)
F F 12.5326 0 2 0 0 fittext
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
400.1250 281.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
412.3750 278 moveto
gsave
1 1.0051 scale
(ud)
F F 15.4211 0 2 0 0 fittext
grestore
restore
% ---- Object #67:75 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
421.3750 284.7500 moveto
gsave
1 1.0051 scale
(*)
show
grestore
restore
% ---- Object #68:28 Obj Type: 99
% ---- Object #69:68 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
490.3750 283.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
502.6250 280 moveto
gsave
1 1.0051 scale
(tb)
F F 12.2975 0 2 0 0 fittext
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
514.8750 283.7500 moveto
gsave
1 1.0051 scale
(V)
show
grestore
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
13 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
527.1250 280 moveto
gsave
1 1.0051 scale
(ub)
F F 15.1860 0 2 0 0 fittext
grestore
restore
% ---- Object #70:69 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Roman /NewCenturySchlbk-Roman T cvRecFont
17 fts /|___NewCenturySchlbk-Roman findfont exch scalefont setfont
0 setgray
535.3750 285.7500 moveto
gsave
1 1.0051 scale
(*)
show
grestore
restore
% ---- Object #71:76 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Bold /NewCenturySchlbk-Bold T cvRecFont
18 fts /|___NewCenturySchlbk-Bold findfont exch scalefont setfont
0 setgray
356.3750 636 moveto
gsave
1 1.0051 scale
(uc)
F F 22.3330 0 2 0 0 fittext
grestore
restore
% ---- Object #72:77 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Bold /NewCenturySchlbk-Bold T cvRecFont
18 fts /|___NewCenturySchlbk-Bold findfont exch scalefont setfont
0 setgray
356.3750 489 moveto
gsave
1 1.0051 scale
(ct)
F F 17.6704 0 2 0 0 fittext
grestore
restore
% ---- Object #73:78 Obj Type: 2
save
0 setgray
mark /|___NewCenturySchlbk-Bold /NewCenturySchlbk-Bold T cvRecFont
18 fts /|___NewCenturySchlbk-Bold findfont exch scalefont setfont
0 setgray
357.3750 349 moveto
gsave
1 1.0051 scale
(tu)
F F 19.9907 0 2 0 0 fittext
grestore
restore
origmtx setmatrix
systemdict /setpacking known {origpack setpacking} if end
showpage
%%EndDocument:
